Paths of Least Time for Quantum Scale and a New Geometrical Interpretation of Light Diffraction

In this paper, a geometrical interpretation of light diffraction is given using an infinity of fluctuating geodesics that represent paths of least time in an homogeneous space. Without using the wave theory, we provide a geometrical explanation of the deviation of light's overall direction from rectilinear when light encounters edges, apertures and screens, which reconciles light particle-like nature with the interference phenomena.

==> (inline-0) <==
\begin{picture}(80,50)
\linethickness{.1mm}
%Left figure
%Slit1
  {\linethickness{0.3mm}\multiput(20,12)(0,20){2}{\line(1,0){10}}
  \multiput(20,12)(10,0){2}{\line(0,1){20}}}
%(-45)
\put(29.2,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(35.6,22.7){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(41.7,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(48.2,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
%(-40)
\put(-70.7,-8.4){{\rotatebox[origin=c]{5}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%(-35)
\put(-68.9,-16.7){{\rotatebox[origin=c]{10}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%(-30)
\put(-66.7,-24.7){{\rotatebox[origin=c]{15}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%(-25)
\put(-63.8,-32.4){{\rotatebox[origin=c]{20}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%(-20)
\put(-60.2,-39.7){{\rotatebox[origin=c]{25}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%(-15)
\put(-56,-46.6){{\rotatebox[origin=c]{30}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%(-10)*
\put(-51,-53){{\rotatebox[origin=c]{35}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%(-5)
\put(-45.5,-58.8){{\rotatebox[origin=c]{40}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%(0)
\put(-39.2,-63.9){{\rotatebox[origin=c]{45}{\put(100.7,29){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(107,22.6){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}
\put(113.2,16.1){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[t]}}}
\put(119.7,9.9){\rotatebox[origin=c]{-45}{{\oval[9](9,9)[b]}}}}}}
%circles
%1
  \put(23,29){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  %2
  \put(23,29.3){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,29.3){\rotatebox[origin=c]{40}{{\oval[9](9,9)[t]}}}
  %3
  \put(23,29.6){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,29.6){\rotatebox[origin=c]{35}{{\oval[9](9,9)[t]}}}
  %4
  \put(23,29.9){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,29.9){\rotatebox[origin=c]{30}{{\oval[9](9,9)[t]}}}
  %5
  \put(23,30.2){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,30.2){\rotatebox[origin=c]{25}{{\oval[9](9,9)[t]}}}
  %6
  \put(23,30.5){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,30.5){\rotatebox[origin=c]{20}{{\oval[9](9,9)[t]}}}
  %7
  \put(23,30.8){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,30.8){\rotatebox[origin=c]{15}{{\oval[9](9,9)[t]}}}
  %8
  \put(23,31.1){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,31.1){\rotatebox[origin=c]{10}{{\oval[9](9,9)[t]}}}
  %9
  \put(23,31.4){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,31.4){\rotatebox[origin=c]{5}{{\oval[9](9,9)[t]}}}
  %10
  \put(23,31.7){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
  \put(23,31.7){\rotatebox[origin=c]{10}{{\oval[9](9,9)[t]}}}
 %11
  \put(23,32){\oval[9](9,9)[t]}
   \put(23,32){\rotatebox[origin=c]{45}{{\oval[9](9,9)[t]}}}
% Right figure
%9
\put(75,32){\rotatebox[origin=c]{-18}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%8
\put(75,32){\rotatebox[origin=c]{-16}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%7
\put(75,32){\rotatebox[origin=c]{-14}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%6
\put(75,32){\rotatebox[origin=c]{-12}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%5
\put(75,32){\rotatebox[origin=c]{-10}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%4
\put(75,32){\rotatebox[origin=c]{-8}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%3
\put(75,32){\rotatebox[origin=c]{-6}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%2
\put(75,32){\rotatebox[origin=c]{-4}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%1
\put(75,32){\rotatebox[origin=c]{-2}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%0
\put(75,32){\rotatebox[origin=c]{-0}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}
%vertical barriere
  {\linethickness{1.11mm}\put(76,14){\line(0,1){20}}}

\put(10,28.4){$\downarrow$}
\put(13,28.4){$\downarrow$}
{\linethickness{0.4mm} \put(9,31){\vector(2,0){11}}}
\put(28,2){(a)}
\put(100,2){(b)}
\put(0,-21){\shortstack[l]{\small{Figure 7:} \footnotesize Illustration of photons geodesics axis deviation near the corner of the barrier. (a) The  \\ \footnotesize farther the incident geodesics axis is from the corner of the barrier, the bigger the deviation of the \\ \footnotesize reflected geodesics axis is. (b) Illustration of reflection of 10 geodesics defined by (\ref{Geod}) with\\ \footnotesize $r=0.5\ mm$. The angle of deviation between two successive geodesics axis is $\theta_r=2^\circ$.}}
\end{picture}

==> (inline-1) <==
\begin{picture}(80,60)
%variable geodesic(n)
\linethickness{.1mm}

%% up slit
%15
 \put(76,32){\rotatebox[origin=c]{15}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%14
\put(76,32){\rotatebox[origin=c]{14}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%13
\put(76,32){\rotatebox[origin=c]{13}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%12
\put(76,32){\rotatebox[origin=c]{12}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}
%11
\put(76,32){\rotatebox[origin=c]{11}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%10
\put(76,32){\rotatebox[origin=c]{10}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%9
\put(76,32){\rotatebox[origin=c]{9}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%8
\put(76,32){\rotatebox[origin=c]{8}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%7
\put(76,32){\rotatebox[origin=c]{7}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}
%6
\put(76,32){\rotatebox[origin=c]{6}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%5
\put(76,32){\rotatebox[origin=c]{5}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%4
\put(76,32){\rotatebox[origin=c]{4}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%3
\put(76,32){\rotatebox[origin=c]{3}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%2
\put(76,32){\rotatebox[origin=c]{2}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%0
\put(76,32){\rotatebox[origin=c]{1}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%00
\put(76,32){\rotatebox[origin=c]{0}{{
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}}}

%% DOWN SLIT
%15
 \put(76,32){\rotatebox[origin=c]{-15}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%14
\put(76,32){\rotatebox[origin=c]{-14}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%13
\put(76,32){\rotatebox[origin=c]{-13}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%12
\put(76,32){\rotatebox[origin=c]{-12}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%11
\put(76,32){\rotatebox[origin=c]{-11}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%10
\put(76,32){\rotatebox[origin=c]{-10}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%9
\put(76,32){\rotatebox[origin=c]{-9}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%8
\put(76,32){\rotatebox[origin=c]{-8}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%7
\put(76,32){\rotatebox[origin=c]{-7}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%6
\put(76,32){\rotatebox[origin=c]{-6}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%5
\put(76,32){\rotatebox[origin=c]{-5}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%4
\put(76,32){\rotatebox[origin=c]{-4}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%3
\put(76,32){\rotatebox[origin=c]{-3}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%2
\put(76,32){\rotatebox[origin=c]{-2}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%0
\put(76,32){\rotatebox[origin=c]{-1}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%00
\put(76,32){\rotatebox[origin=c]{-0}{{
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
}}}

%vertical barriere
  {\linethickness{1.111mm}\put(77,14){\line(0,1){20}}}
  {\linethickness{1.111mm}\put(77,34.5){\line(0,1){20}}}

% HORIZONTAL GEODESIS

% HORIZONTAL GEODESIS
%one up
\put(10.5,32.5){
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
%inverse
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}
%secondDown
\put(10.5,32){
\put(1.5,2){\oval[1](1,1)[t]}
\put(2.5,2){\oval[1](1,1)[b]}
\put(3.5,2){\oval[1](1,1)[t]}
\put(4.5,2){\oval[1](1,1)[b]}
\put(5.5,2){\oval[1](1,1)[t]}
\put(6.5,2){\oval[1](1,1)[b]}
\put(7.5,2){\oval[1](1,1)[t]}
\put(8.5,2){\oval[1](1,1)[b]}
\put(9.5,2){\oval[1](1,1)[t]}
\put(10.5,2){\oval[1](1,1)[b]}
\put(11.5,2){\oval[1](1,1)[t]}
\put(12.5,2){\oval[1](1,1)[b]}
\put(13.5,2){\oval[1](1,1)[t]}
\put(14.5,2){\oval[1](1,1)[b]}
\put(15.5,2){\oval[1](1,1)[t]}
\put(16.5,2){\oval[1](1,1)[b]}
\put(17.5,2){\oval[1](1,1)[t]}
\put(18.5,2){\oval[1](1,1)[b]}
\put(19.5,2){\oval[1](1,1)[t]}
\put(20.5,2){\oval[1](1,1)[b]}
\put(21.5,2){\oval[1](1,1)[t]}
\put(22.5,2){\oval[1](1,1)[b]}
\put(23.5,2){\oval[1](1,1)[t]}
\put(24.5,2){\oval[1](1,1)[b]}
\put(25.5,2){\oval[1](1,1)[t]}
\put(26.5,2){\oval[1](1,1)[b]}
\put(27.5,2){\oval[1](1,1)[t]}
\put(28.5,2){\oval[1](1,1)[b]}
\put(29.5,2){\oval[1](1,1)[t]}
\put(30.5,2){\oval[1](1,1)[b]}
\put(31.5,2){\oval[1](1,1)[t]}
\put(32.5,2){\oval[1](1,1)[b]}
\put(33.5,2){\oval[1](1,1)[t]}
\put(34.5,2){\oval[1](1,1)[b]}
\put(35.5,2){\oval[1](1,1)[t]}
\put(36.5,2){\oval[1](1,1)[b]}
\put(37.5,2){\oval[1](1,1)[t]}
\put(38.5,2){\oval[1](1,1)[b]}
\put(39.5,2){\oval[1](1,1)[t]}
\put(40.5,2){\oval[1](1,1)[b]}
\put(41.5,2){\oval[1](1,1)[t]}
\put(42.5,2){\oval[1](1,1)[b]}
\put(43.5,2){\oval[1](1,1)[t]}
\put(44.5,2){\oval[1](1,1)[b]}
\put(45.5,2){\oval[1](1,1)[t]}
\put(46.5,2){\oval[1](1,1)[b]}
\put(47.5,2){\oval[1](1,1)[t]}
\put(48.5,2){\oval[1](1,1)[b]}
\put(49.5,2){\oval[1](1,1)[t]}
\put(50.5,2){\oval[1](1,1)[b]}
\put(51.5,2){\oval[1](1,1)[t]}
\put(52.5,2){\oval[1](1,1)[b]}
\put(53.5,2){\oval[1](1,1)[t]}
\put(54.5,2){\oval[1](1,1)[b]}
\put(55.5,2){\oval[1](1,1)[t]}
\put(56.5,2){\oval[1](1,1)[b]}
\put(57.5,2){\oval[1](1,1)[t]}
\put(58.5,2){\oval[1](1,1)[b]}
\put(59.5,2){\oval[1](1,1)[t]}
\put(60.5,2){\oval[1](1,1)[b]}
\put(61.5,2){\oval[1](1,1)[t]}
\put(62.5,2){\oval[1](1,1)[b]}
\put(63.5,2){\oval[1](1,1)[t]}
\put(64.5,2){\oval[1](1,1)[b]}
\put(65.5,2){\oval[1](1,1)[t]}
%inverse
\put(1.5,2){\oval[1](1,1)[b]}
\put(2.5,2){\oval[1](1,1)[t]}
\put(3.5,2){\oval[1](1,1)[b]}
\put(4.5,2){\oval[1](1,1)[t]}
\put(5.5,2){\oval[1](1,1)[b]}
\put(6.5,2){\oval[1](1,1)[t]}
\put(7.5,2){\oval[1](1,1)[b]}
\put(8.5,2){\oval[1](1,1)[t]}
\put(9.5,2){\oval[1](1,1)[b]}
\put(10.5,2){\oval[1](1,1)[t]}
\put(11.5,2){\oval[1](1,1)[b]}
\put(12.5,2){\oval[1](1,1)[t]}
\put(13.5,2){\oval[1](1,1)[b]}
\put(14.5,2){\oval[1](1,1)[t]}
\put(15.5,2){\oval[1](1,1)[b]}
\put(16.5,2){\oval[1](1,1)[t]}
\put(17.5,2){\oval[1](1,1)[b]}
\put(18.5,2){\oval[1](1,1)[t]}
\put(19.5,2){\oval[1](1,1)[b]}
\put(20.5,2){\oval[1](1,1)[t]}
\put(21.5,2){\oval[1](1,1)[b]}
\put(22.5,2){\oval[1](1,1)[t]}
\put(23.5,2){\oval[1](1,1)[b]}
\put(24.5,2){\oval[1](1,1)[t]}
\put(25.5,2){\oval[1](1,1)[b]}
\put(26.5,2){\oval[1](1,1)[t]}
\put(27.5,2){\oval[1](1,1)[b]}
\put(28.5,2){\oval[1](1,1)[t]}
\put(29.5,2){\oval[1](1,1)[b]}
\put(30.5,2){\oval[1](1,1)[t]}
\put(31.5,2){\oval[1](1,1)[b]}
\put(32.5,2){\oval[1](1,1)[t]}
\put(33.5,2){\oval[1](1,1)[b]}
\put(34.5,2){\oval[1](1,1)[t]}
\put(35.5,2){\oval[1](1,1)[b]}
\put(36.5,2){\oval[1](1,1)[t]}
\put(37.5,2){\oval[1](1,1)[b]}
\put(38.5,2){\oval[1](1,1)[t]}
\put(39.5,2){\oval[1](1,1)[b]}
\put(40.5,2){\oval[1](1,1)[t]}
\put(41.5,2){\oval[1](1,1)[b]}
\put(42.5,2){\oval[1](1,1)[t]}
\put(43.5,2){\oval[1](1,1)[b]}
\put(44.5,2){\oval[1](1,1)[t]}
\put(45.5,2){\oval[1](1,1)[b]}
\put(46.5,2){\oval[1](1,1)[t]}
\put(47.5,2){\oval[1](1,1)[b]}
\put(48.5,2){\oval[1](1,1)[t]}
\put(49.5,2){\oval[1](1,1)[b]}
\put(50.5,2){\oval[1](1,1)[t]}
\put(51.5,2){\oval[1](1,1)[b]}
\put(52.5,2){\oval[1](1,1)[t]}
\put(53.5,2){\oval[1](1,1)[b]}
\put(54.5,2){\oval[1](1,1)[t]}
\put(55.5,2){\oval[1](1,1)[b]}
\put(56.5,2){\oval[1](1,1)[t]}
\put(57.5,2){\oval[1](1,1)[b]}
\put(58.5,2){\oval[1](1,1)[t]}
\put(59.5,2){\oval[1](1,1)[b]}
\put(60.5,2){\oval[1](1,1)[t]}
\put(61.5,2){\oval[1](1,1)[b]}
\put(62.5,2){\oval[1](1,1)[t]}
\put(63.5,2){\oval[1](1,1)[b]}
\put(64.5,2){\oval[1](1,1)[t]}
\put(65.5,2){\oval[1](1,1)[b]}
}
\put(0,-19){\shortstack[l]{\small{Figure 8:} \footnotesize Diffraction of geodesics in 2D. The geodesics radius is $r=1\ mm$, the slit's width is $d=2r$,\\ \footnotesize  the angle of rotation of each geodesic is $1^\circ$. 15 geodesics are deviated from each edge of the slit. The\\ \footnotesize geodesics reflected by the lower horizontal edge are in anti-phase with the geodesics reflected by the\\ \footnotesize upper horizontal edge. }}
\setcounter{figure}{8}
\end{picture}
